Around the World in 80 Timesteps: A Generative Approach to Global Visual Geolocation

Global visual geolocation predicts where an image was captured on Earth. Since images vary in how precisely they can be localized, this task inherently involves a significant degree of ambiguity. However, existing approaches are deterministic and overlook this aspect. In this paper, we aim to close the gap between traditional geolocalization and modern generative methods. We propose the first generative geolocation approach based on diffusion and Riemannian flow matching, where the denoising process operates directly on the Earth's surface. Our model achieves state-of-the-art performance on three visual geolocation benchmarks: OpenStreetView-5M, YFCC-100M, and iNat21. In addition, we introduce the task of probabilistic visual geolocation, where the model predicts a probability distribution over all possible locations instead of a single point. We introduce new metrics and baselines for this task, demonstrating the advantages of our diffusion-based approach. Codes and models will be made available.

==> figures/architecture.tex <==
\def\yinput{0}
\def\yadaone{3}
\def\ygelu{5.5}
\def\ytimes{7.75}
\def\yplus{8.5}
\def\yadatwo{9.5}
\def\youtput{11.5}
\def\xcoordinate{0}
\def\ximage{5.75}
\def\xsilu{3.25}
\def\posencsize{0.7}

\definecolor{LINEARCOLOR}{RGB}{255,160,20}  
\definecolor{NORMCOLOR}{RGB}{255,223,70}  
\definecolor{ACTICOLOR}{RGB}{120,200,80} 

\begin{tikzpicture}

\tikzstyle{box}=[thick, text width=1.5cm,align=center, draw=black, rounded corners, anchor=center]

\node[] (inputcoordinate) at (\xcoordinate,\yinput) {$x_t$};

\node[box, fill=LINEARCOLOR] (linearcoordonate) at  (\xcoordinate,\yinput+1) {Linear};

 \draw[rounded corners, fill=gray!25, draw = none, ultra thick] (\xcoordinate-1.2, \yadaone-1) rectangle (\xsilu+1, \ygelu+1.75) {}; %
 \node [draw=none] at (\xsilu+0.5, \ygelu+1.35)  {$\times N$};


\node[box, fill=NORMCOLOR] (adaone) at  (\xcoordinate,\yadaone) {ADA-LN};

\node[box, fill=LINEARCOLOR] (lineargeluone) at  (\xcoordinate,\ygelu-1) {Linear};

\node[box, fill=ACTICOLOR] (gelu) at  (\xcoordinate,\ygelu) {GELU};

\node[box,  fill=LINEARCOLOR] (lineargelutwo) at  (\xcoordinate,\ygelu+1) {Linear};


\node[box,  fill=NORMCOLOR] (adatwo) at  (\xcoordinate,\yadatwo) {ADA-LN};

\node[box,  fill=LINEARCOLOR] (linearadatwo) at  (\xcoordinate,\yadatwo+1) {Linear};



\node[] (image) at (\ximage,\yinput) {$c$};

\node[] (time) at (\ximage-2,\yinput) {$\kappa(t)$};

\node[box,  fill=LINEARCOLOR] (linearimage) at  (\ximage,\yinput+1+\posencsize/2-0.1) {Linear};
    
    \node[draw, circle, minimum size=\posencsize cm, very thick, anchor=center] (posenc) at (\ximage-2.0,\yinput+1) {};
    \draw[domain=0:360,samples=100,smooth,variable=\x, thick] 
    plot({\ximage-2.0+.0+\posencsize/2+\x/360*\posencsize - \posencsize},{\yinput+1+sin(\x)*(0.3*\posencsize)});
    \draw[domain=0:360,samples=100,smooth,variable=\x, thick] 
    plot({\ximage-2.0+.0+\posencsize/2+\x/360*\posencsize - \posencsize},{\yinput+1+sin(2*\x)*(0.3*\posencsize)});
    
    \node[draw, circle, minimum size=\posencsize/2 cm, very thick, anchor=center] (plus) at (\ximage-1.0,\yinput+1.7) {};
    \draw[thick] (plus.north) -- (plus.south);
    \draw[thick] (plus.east) -- (plus.west);

\node[box,  fill=ACTICOLOR, rotate=90] (siluone) at  (\xsilu,\yadaone) {SILU};
\node[box, fill=LINEARCOLOR, rotate=90] (linearsiluone) at  (\xsilu-1,\yadaone) {Linear};


\node[box,  fill=ACTICOLOR, rotate=90] (silutwo) at  (\xsilu,\yadatwo) {SILU};
\node[box, fill=LINEARCOLOR, rotate=90] (linearsilutwo) at  (\xsilu-1,\yadatwo) {Linear};

\node[anchor=center] (outputcoordinate) at (\xcoordinate,\youtput) {};

\node [circle, draw=black, thick, minimum width=4mm] (times) at (\xcoordinate, \ytimes) {};
\fill (\xcoordinate, \ytimes) circle (0.5mm);

\node [circle, draw=black, thick, minimum width=4mm] (plus2) at (\xcoordinate, \yplus) {};
\draw [very thick] (\xcoordinate - 2mm, \yplus ) -- ++  (0.4,0) ++ (-0.2,0) -- ++ (0,0.2) -- ++ (0,-0.4) ;



\draw[->, very thick] (inputcoordinate) -- (linearcoordonate) -- (adaone);

\draw[->, very thick] (adaone) -- (lineargeluone) -- (gelu) -- (lineargelutwo) -- (times) -- (plus2) -- (adatwo) -- (linearadatwo) -- (outputcoordinate);

\draw[->, very thick] (time) -- (posenc) |- (plus);

\draw[->, very thick] (image) -- (linearimage) |- (plus);

\draw[->, very thick] (plus) |- (siluone) -- (linearsiluone) -- (adaone); 

\draw[->, very thick] (plus) |- (silutwo) -- (linearsilutwo) -- (adatwo); 

\draw[very thick, ->] (linearsiluone.north) ++ (-0.25,0) |- (times);

\draw [very thick, ->] (linearcoordonate) ++ (0,0.65) -- ++ (-1.25,0) |- (plus2);

\node[draw=none, above right=0mm and 1mm of linearcoordonate.north]  {$3 \mapsto d$};
\node[draw=none, above right=0mm and 1mm of lineargeluone.north]  {$d \mapsto 4d$};
\node[draw=none, above right=0mm and 1mm of lineargelutwo.north]  {$4d \mapsto d$};
\node[draw=none, above right=0mm and 1mm of linearadatwo.north]  {$d \mapsto 3$};

\node[draw=none, below left=0mm and 1mm of linearimage.south]  {$d \mapsto d$};
\node[draw=none, above left=0mm and 1mm of posenc.north]  {$d$};

\node[draw=none, below=0mm of linearsiluone.west]  {$d \mapsto 3d$};
\node[draw=none, above=0mm  of linearsilutwo.east]  {$d \mapsto 2d$};

\node[draw=none, below right=0mm and 0mm of adaone.east]  {$\alpha,\beta$};
\node[draw=none, above left=0mm and 0mm of linearsiluone.east]  {$\gamma$};
\node[draw=none, above right=0mm and 0mm of adatwo.east] {$\alpha,\beta$};




\end{tikzpicture}


==> figures/cfg_plot.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        axis y line*=left,
        axis x line*=bottom,
    }
    
    \begin{axis}[
        width=0.65\columnwidth,
        height=0.45\columnwidth,
        xlabel={Guidance Scale},
        ylabel={GeoScore},
        xmin=-0.5,
        xmax=10.5,
        ymin=3400,
        ymax=3800,
        grid=major,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        legend style={
            anchor=south east,
            at={(0.98,0.02)},
            font=\small,
            legend columns=1,
            cells={anchor=west},
        },
        xlabel near ticks,
        ylabel near ticks,
        xtick={0,2,4,6,8,10},
        ytick={3400,3500,3600,3700,3800},
    ]
        
    \addplot[mark=*, color=green!80!black, thick] coordinates {
        (0.0, 3485.88)
        (0.1, 3585.70)
        (0.25, 3657.69)
        (0.5, 3702.34)
        (1.0, 3730.19)
        (3.0, 3738.49)
        (8.0, 3725.36)
        (10.0, 3721.92)
    };
    \addlegendentry{GeoScore}
    
    \addplot[mark=square*, color=orange!60!white, thick] coordinates {
        (0.0, -1.81)
        (0.1, -0.56)
        (0.25, 3.30)
        (0.5, 8.83)
        (1.0, 16.09)
        (3.0, 33.09)
        (8.0, 56.58)
        (10.0, 62.95)
    };
    \addlegendentry{F1-score}
    
    \end{axis}
    
    \begin{axis}[
        width=0.65\columnwidth,
        height=0.45\columnwidth,
        axis y line*=right,
        axis x line=none,
        ylabel={\large$\frac{2\times\text{prec}\times\text{rec}}{\text{prec}+\text{rec}}$},
        ylabel near ticks,
        ymin=0.8,
        ymax=0.9,
        xmin=-0.5,
        xmax=10.5,
        ytick={0.8,0.85,0.9},
    ]
    
    \addplot[mark=square*, color=orange!60!white, thick, forget plot] coordinates {
        (0.0, 0.88)
        (0.1, 0.879)
        (0.25, 0.876)
        (0.5, 0.874)
        (1.0, 0.872)
        (3.0, 0.867)
        (8.0, 0.862)
        (10.0, 0.862)
    };
    \end{axis}
\end{tikzpicture} 


==> figures/pipeline.tex <==
\def\xinput{-3.0}
\def\xencoder{-3.0}
\def\xearthone{0}
\def\xdotsone{0}
\def\xearthtwo{2.5}
\def\xdotstwo{4.75}
\def\xearththree{7}
\def\earthsize{1}

\makeatletter
\@ifundefined{xheatmap}{
    \def\xheatmap{8.8}
}
\makeatother

\def\yearth{0}
\def\ynet{2}
\def\yencod{1.5}
\def\netheight{1}
\def\ytimes{-0.65}

\def\deltaonex{-0.4}
\def\deltatwox{-0.2}
\def\deltathreex{-0.05}
\def\deltafourx{+0.15}
\def\deltafivex{+0.20}

\def\deltaoney{-0.4}
\def\deltatwoy{-0.1}
\def\deltathreey{+0.05}
\def\deltafoury{+0.15}
\def\deltafivey{+0.25}

\definecolor{NETWORKCOLOR}{RGB}{204,153,255}
\pgfmathsetmacro{\xnetworkone}{1*\xearthone/2 + \xearthtwo/2}
\pgfmathsetmacro{\xnetworktwo}{(\xearthtwo/4 + 3*\xearththree/4}

\begin{tikzpicture}

\tikzstyle{net}=[thick, text width=1.0cm, minimum height=\netheight cm, align=center, draw=black, rounded corners, anchor=center, fill=NETWORKCOLOR]

 \draw[rounded corners, fill=cyan!5, draw = cyan, thick] (\xearthone-\earthsize-0.25, \yearth-\earthsize-0.25) rectangle (\xearththree+\earthsize+0.25, \ynet+\netheight+0.25) {};


    \node[draw=none, anchor=south, inner sep=0pt] (imginput) at  (\xinput,\yearth-\earthsize-0.25) {\includegraphics[width=.17\textwidth]{images/yfcc_med.jpg}};

    \node [draw=none] at ($(imginput.north) + (0.25,0.25)$) {$c$};

     \node[isosceles triangle, isosceles triangle apex angle=90, minimum width=1.2cm,minimum height=1.1cm, draw, very thick, anchor=west, fill=NETWORKCOLOR, rotate=+90] (imgencoder) at (\xencoder, \yencod) {};

     \node [draw=none] at (imgencoder.center) {$\phi$};

      \node [draw=none] at (\xencoder-0.5, \yencod+0.25) {\includegraphics[width=0.35cm]{images/snow.png}};


      \earth{\xearthone}{\yearth}{\earthsize}
      \earth{\xearthtwo}{\yearth}{\earthsize}
      \node[draw=none] at (\xdotstwo,\yearth) {\large $\cdots$};
      \earth{\xearththree}{\yearth}{\earthsize}

      \node [draw=none] at (\xearthone, \ytimes) {$t=1$};
      \node [draw=none] at (\xearthtwo, \ytimes) {$t=0.99$};
      \node [draw=none] at (\xearththree, \ytimes) {$t=0$};

      \fill[red] (\xearthone+\deltaonex,\yearth+\deltaoney) circle (0.05cm);

       \draw [very thick, blue, ->] (\xearthtwo+\deltaonex,\yearth+\deltaoney) to [out=90, in=220] (\xearthtwo+\deltatwox,\yearth+\deltatwoy);

      \fill[red] (\xearthtwo+\deltaonex,\yearth+\deltaoney) circle (0.05cm);
      \fill[red] (\xearthtwo+\deltatwox,\yearth+\deltatwoy) circle (0.05cm);

      \draw [very thick, blue, ->] (\xearththree+\deltaonex,\yearth+\deltaoney) to [out=90, in=220] (\xearththree+\deltatwox,\yearth+\deltatwoy) to [out=40, in=200] (\xearththree-\deltathreex,\yearth+\deltathreey)
      to [out=20, in=260] (\xearththree+\deltafourx,\yearth+\deltafoury)
      -- (\xearththree+\deltafivex,\yearth+\deltafivey);

       \fill[red] (\xearththree+\deltaonex,\yearth+\deltaoney) circle (0.05cm);
      \fill[red] (\xearththree+\deltatwox,\yearth+\deltatwoy) circle (0.05cm);
      \fill[red] (\xearththree-\deltathreex,\yearth+\deltathreey) circle (0.05cm);
      \fill[red] (\xearththree+\deltafourx,\yearth+\deltafoury) circle (0.05cm);
      \fill[red] (\xearththree+\deltafivex,\yearth+\deltafivey) circle (0.05cm);

     \node[net] (networkone) at (\xnetworkone, \ynet) {$\Psi$};
     \node[net] (networktwo) at (\xnetworktwo , \ynet) {$\Psi$};



       \node[draw=none, anchor=south west, inner sep=0pt] (heatmap) at  (\xheatmap,\yearth+\earthsize-0.75) {\includegraphics[width=.15\textwidth, height=.10\textwidth]{images/foot_out.jpg}};

       \node[thick, draw=black] (ode)  at ($(heatmap.north)+(0,0.5)$) {ODE Solver};

     \node[thick, draw=black, anchor=north] (predicted)  at ($(heatmap.south)+(0,-0.75)$) {predicted coordinates};  %

     \coordinate (globe) at (\xearththree,\yearth);

     \draw [very thick, ->] (\xearththree+\earthsize,\yearth)  -- ($(predicted.north |- globe) + (-0.25,0)$) to[out=0, in=90]  ++ (0.25,-0.25) -- (predicted.north);
      
    \draw [very thick, ->] (\xearthone, \yearth+\earthsize) to (0,\ynet-0.25) to[out=90, in=180]  ++ (0.25,0.25) -- (networkone.west);
    \draw [very thick, ->] (networkone.east)   -- (\xearthtwo-0.5,\ynet) to[out=0, in=+90]  ++ (+0.25,-0.25) -- (\xearthtwo-0.25, \yearth+\earthsize);
     \draw [very thick, -] (\xearthtwo+0.25, \yearth+\earthsize) to (\xearthtwo+0.25, \ynet-0.25)
     to[out=90, in=180]  ++ (0.25,0.25) -- ++ (0.25,0);
     \draw [very thick,  dashed] (\xearthtwo+0.5, \ynet) -- ($(networktwo.west)+(-0.5,0)$);
     \draw [very thick, ->] ($(networktwo.west)+(-0.5,0)$) -- (networktwo.west);
     \draw [very thick, ->] (networktwo.east)   -- (\xearththree-0.25,\ynet) to[out=0, in=+90]  ++ (+0.25,-0.25) -- (\xearththree, \yearth+\earthsize);

    \draw [very thick, ->] 
    (imginput) -- (imgencoder)
    -- (\xinput, \ynet + \netheight/2 + 0.25)
    to[out=90, in=180] ++(0.25, 0.25)
    -- ($(\xnetworkone-0.25, \ynet + \netheight/2 + 0.5)$)
    to[out=0, in=90] ++(0.25, -0.25)
    -- (networkone.north);

    \draw [very thick, ->] 
    ($(\xnetworkone - 0.25, \ynet + \netheight/2 + 0.5)$) --
    ($(\xnetworktwo - 0.25, \ynet + \netheight/2 + 0.5)$) to[out=0, in=90] ++(0.25, -0.25)
    -- (networktwo.north) ;


    \node [draw=none] (boxout) at ( \xearththree + \earthsize + 0.25 , \ynet + 1 ) {};
    \draw [very thick, ->] (boxout.center)
-- ($(ode.north|- boxout)+(-0.25,0)$) to[out=0, in=90] ++(0.25, -0.25) -- (ode) -- (heatmap);


\end{tikzpicture}


==> figures/scheduler.tex <==
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={$t$},
        domain=0:1,
        samples=100,
        width=\linewidth,
        ylabel={$\kappa(t)$},
        height=5cm,
        grid=major,
        enlargelimits=0.0,
        legend style={at={(0,1)},anchor=north west, legend cell align=left}, 
        yticklabel style={/pgf/number format/fixed}
    ]
    \pgfmathsetmacro{\alpha}{-7}
    \pgfmathsetmacro{\beta}{3}

    \addplot[
        very thick,
        color=blue,
        samples=100
    ] 
    { (1/(1 + exp(-\alpha)) - 1/(1 + exp(-(\alpha + x * (\beta - \alpha))))) /
      (1/(1 + exp(-\alpha)) - 1/(1 + exp(-\beta))) };

      \addlegendentry{\bf our scheduler}


    \addplot[
        very thick,
        color=red,
        samples=100
    ] 
    {1/(1+exp(-10*(x-0.5))};
    \addlegendentry{sigmoid scheduler}

    
    \addplot[
        very thick,
        color=green!50!black,
        samples=100
    ] 
    { x };
    \addlegendentry{linear scheduler}

    
    
    \end{axis}
\end{tikzpicture}


==> figures/timesteps_plot.tex <==
\begin{tikzpicture}
    \pgfplotsset{
        scale only axis,
        axis y line*=left,
        axis x line*=bottom,
    }
    
    \begin{axis}[
        width=0.65\columnwidth,
        height=0.35\columnwidth,
        xlabel={Number of Timesteps},
        ylabel={GeoScore},
        xmode=log,
        grid=major,
        xmin=1,
        xmax=300,
        ymin=0,
        ymax=4000,
        ytick={0,1000,2000,3000,4000},
        xtick={1,2,4,8,16,32,64,128,256},
        xticklabels={1,2,4,8,16,32,64,128,256},
        ylabel style={yshift=-0.1cm},
        xlabel style={yshift=0.1cm},
        tick label style={font=\small},
        label style={font=\small},
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50}
    ]
    
    \addplot[very thick,green!70!black,mark=*,mark size=1.5pt] coordinates {
        (1, 591.4257202148438)
        (2, 1286.9871826171875)
        (4, 2005.494384765625)
        (8, 3390.97314453125)
        (16, 3744.232177734375)
        (32, 3746.4482421875)
        (64, 3746.9267578125)
        (128, 3746.485595703125)
        (256, 3746.93408203125)
    };
    
    \end{axis}
    
    \begin{axis}[
        width=0.65\columnwidth,
        height=0.35\columnwidth,
        scale=1,
        axis y line*=right,
        axis x line=none,
        ylabel={Accuracy},
        ylabel near ticks,
        ymin=0,
        ymax=1,
        ytick={0,0.2,0.4,0.6,0.8,1.0},
        xmin=1,
        xmax=300,
        xmode=log,
        legend style={
            at={(-0.1,-0.28)},
            anchor=north west,
            font=\scriptsize,
            cells={anchor=north},
            draw=none,
            legend columns=4,
            column sep=0.0005\columnwidth,
            inner sep=0pt,
            legend cell align=center,
            nodes={text width=0.14\columnwidth}
        }
    ]
    
    \addlegendimage{thick,green!70!black,mark=*,mark size=1.5pt}
    \addlegendentry{GeoScore}
    
    \addplot[very thick,orange!70!white,mark=square*,mark size=1.5pt] coordinates {
        (1, 0.09426175802946092)
        (2, 0.2348491996526718)
        (4, 0.3671123683452606)
        (8, 0.6674569845199585)
        (16, 0.72994873046875)
        (32, 0.7605355978012085)
        (64, 0.7606154084205627)
        (128, 0.7606483101844788)
        (256, 0.7607046365737915)
    };
    \addlegendentry{Country}
    
    \addplot[very thick,blue!50!white,mark=triangle*,mark size=1.5pt] coordinates {
        (1, 0.00811767578125)
        (2, 0.02777569182217121)
        (4, 0.06889930367469788)
        (8, 0.2819683253765106)
        (16, 0.4243633449077606)
        (32, 0.42659348249435425)
        (64, 0.4269644021987915)
        (128, 0.4273400008678436)
        (256, 0.4271991550922394)
    };
    \addlegendentry{Region}
    
    \addplot[very thick,violet!45!white,mark=pentagon*,mark size=1.5pt] coordinates {
        (1, 0.0002159705472877249)
        (2, 0.0007699819980189204)
        (4, 0.003004807746037841)
        (8, 0.021531324833631516)
        (16, 0.04843843728303909)
        (32, 0.049541767686605453)
        (64, 0.04974834620952606)
        (128, 0.049724873155355453)
        (256, 0.04958402365446091)
    };
    \addlegendentry{City}
    
    \end{axis}
\end{tikzpicture} 

